Conflict-Predictive Variable Horizons in Multi-Drone Distributed Model Predictive Control

In distributed model predictive control for multi-drone collision avoidance, a fixed prediction horizon forces a compromise: a short horizon is inexpensive but reacts late to approaching neighbors, whereas a long one anticipates conflicts at a per-step cost that grows superlinearly with its length. We propose a conflict-predictive variable horizon that each drone sets locally, leaving the distributed model predictive control itself unchanged. From a short history of observed positions, a drone extrapolates the flight lines of its neighbors, tests each against its own using confidence funnels that narrow with prediction range, and obtains each time to conflict in closed form. The horizon is then the smallest admissible value whose planning window covers the farthest predicted conflict. It collapses to its minimum in clear airspace and grows only when a conflict lies ahead. Provided this minimum meets a single computable feasibility bound, we prove that recursive feasibility and asymptotic stability are preserved for every horizon the policy can select. These guarantees hold for a linear model, and a cascaded inner loop reduces each quadrotor's translational dynamics to a perturbed double integrator, so they carry over to the linearized quadrotor model and, as practical stability, to the full nonlinear one. In simulation on dense antipodal-swap benchmarks, the variable horizon reduces both per-step solver cost and total computation well below those of a long fixed horizon, and it maintains separation in every run, which a short fixed horizon of comparable per-step cost does not.

==> figures/fig-framework.tex <==
%% fig-framework.tex — Framework-Uebersicht (Kap. III), einspaltig
%%
%% Einbinden:   \begin{figure}[t]\centering
%%                \input{tikzFigures/fig-framework}
%%                \caption{...}\label{fig:framework}
%%              \end{figure}
%%
%% Praeambel:   \usetikzlibrary{shapes.symbols,shadows.blur}
%%              (arrows.meta und positioning sind bereits geladen)
%% Bilder:      figures/drone_1.png .. drone_3.png, gefunden ueber \graphicspath
%%
%% Natuerliche Breite ist 8.65cm = 245pt und passt damit in \columnwidth (252pt),
%% ein \resizebox oder \scalebox ist also nicht noetig.
%%
%% Aufbau: alle drei Teilsysteme sind vollstaendig gezeichnet und beschriftet,
%% also derselbe Pfeilbestand wie in der zweispaltigen Fassung. Damit das in
%% eine Spalte passt, stehen p_T, H_p und MPC innerhalb eines Teilsystems
%% uebereinander statt nebeneinander. Die Signalnamen tragen kein (k), sonst
%% passt die Beschriftung nicht in die Spalte. Dass alle Groessen zum Schritt k
%% gelten, gehoert in die Caption.
%%
%% Signalfluss je Teilsystem, von oben nach unten:
%%   Drohne -> x_i, p_j -> p_T -> p^_j -> H_p -> H_i -> MPC -> u_i -> Drohne
%%   p_T speist zusaetzlich direkt den MPC (Separationsbedingung mit p^_j),
%%   x_i zweigt zum MPC ab (Anfangswert des Optimierungsproblems).
%% Zwischen den Drohnen laufen die beobachteten Nachbarpositionen p_j.
%%
%% Rasterung in x, je Teilsystem relativ zur Mitte \x:
%%   -1.275 Kasten   -1.00 Ruecklauf x_i,p_j   -0.55 .. +0.55 Bloecke
%%   +0.80 Bypass p^_j   +1.09 Ruecklauf u_i   +1.275 Kasten
%
\definecolor{skylo}{HTML}{EBFBFD}%
\definecolor{skyhi}{HTML}{93DFEC}%
\definecolor{siglo}{HTML}{DCF6F1}%
\definecolor{sighi}{HTML}{63CBBC}%
\definecolor{sigst}{HTML}{2A8C7C}%
\definecolor{mpclo}{HTML}{E6E9FC}%
\definecolor{mpchi}{HTML}{A3AFEC}%
\definecolor{mpcst}{HTML}{4A54B8}%
\definecolor{sublo}{HTML}{FCFDFE}%
\definecolor{subhi}{HTML}{E4EBF2}%
\definecolor{techblue}{HTML}{1A5F7A}%
\definecolor{techbg}{HTML}{F0F8FF}%
\definecolor{techgray}{HTML}{4A5568}%
%
\begin{tikzpicture}[
  font=\small,
  softshadow/.style={blur shadow={shadow blur steps=8, shadow xshift=0.6pt, shadow yshift=-1pt, shadow opacity=45}},
  blk/.style={line width=0.6pt, rounded corners=2.5pt, inner xsep=2pt, inner ysep=1pt, minimum width=11mm, minimum height=6.2mm, softshadow},
  sig/.style={blk, draw=sigst, top color=siglo, bottom color=sighi},
  mpc/.style={blk, draw=mpcst, top color=mpclo, bottom color=mpchi},
  sub/.style={draw=techgray!40, line width=0.5pt, rounded corners=4pt, top color=sublo, bottom color=subhi,
              blur shadow={shadow blur steps=8, shadow blur extra rounding=1pt, shadow xshift=0.6pt, shadow yshift=-0.8pt, shadow opacity=30}},
  sigarrow/.style={-{Latex[length=1.5mm,width=1.2mm]}, line width=0.5pt, draw=techgray},
  route/.style={sigarrow, rounded corners=1.8pt},
  biarrow/.style={{Latex[length=1.5mm,width=1.2mm]}-{Latex[length=1.5mm,width=1.2mm]}, line width=0.5pt, draw=techgray},
]

%% ===== Ebene 1: gemeinsamer Luftraum, hinter den Drohnen =====
\node[cloud, cloud puffs=15, cloud puff arc=70, draw=techblue!25, line width=0.6pt, top color=skylo!15, bottom color=skyhi!15, minimum width=90mm, minimum height=26mm, blur shadow={shadow blur steps=10, shadow xshift=1pt, shadow yshift=-2pt, shadow opacity=25}]
     (sky) at (4.325,1.20) {};
\node[techblue!85, anchor=north] at (4.325,2.12) {Shared airspace $\Omega$};

%% ===== Ebene 2: Drohnen, vor dem Luftraum =====
%% Bei 18mm Bildbreite reicht der Drohnenkoerper nur bis x +- 0.66 und
%% y in [0.885, 1.416], der Rest des PNG ist transparent.
\node at (1.275,1.15) {\includegraphics[width=18mm]{drone_1.png}};
\node at (4.325,1.15) {\includegraphics[width=18mm]{drone_2.png}};
\node at (7.375,1.15) {\includegraphics[width=18mm]{drone_3.png}};
\foreach \x/\lbl in {1.275/{D_1}, 4.325/{D_2}, 7.375/{D_N}} {
  \node[anchor=base] at (\x,0.50) {$\lbl$};
}

%% ===== Ebene 2b: Informationskopplung, beobachtete Nachbarpositionen =====
\draw[biarrow] (1.99,1.15) -- (3.61,1.15);
\node[anchor=south, inner sep=1.2pt] at (2.80,1.21) {$\mathbf{p}_j$};
\draw[biarrow] (5.04,1.15) -- (5.62,1.15);
\node[techgray] at (5.85,1.15) {$\cdots$};
\draw[biarrow] (6.08,1.15) -- (6.66,1.15);

%% ===== Ebene 3: lokale Teilsysteme, hinter den Bloecken =====
\foreach \x in {1.275, 4.325, 7.375} {
  \draw[sub] (\x-1.275,-0.90) rectangle (\x+1.275,-4.35);
}
\node[techgray] at (5.85,-2.55) {$\cdots$};

%% ===== Ebene 4: Bloecke, Signale, Pfeile =====
\foreach \x/\s in {1.275/1, 4.325/2, 7.375/N} {

  \node[sig] (pt\s) at (\x,-1.40) {$p_T$};
  \node[sig] (hp\s) at (\x,-2.55) {$H_p$};
  \node[mpc] (mp\s) at (\x,-3.75) {MPC};

  %% Rueckfuehrung: eigener Zustand und beobachtete Nachbarpositionen
  \draw[route] (\x-0.35,0.87) -- (\x-0.35,-0.50) -- (\x-1.00,-0.50) -- (\x-1.00,-3.75) -- (mp\s.west);
  \draw[sigarrow] (\x-1.00,-1.40) -- (pt\s.west);
  \fill[techgray] (\x-1.00,-1.40) circle (0.7pt);
  \node[anchor=south, inner sep=1.2pt] at (\x-0.775,-1.37) {$\mathbf{p}_j$};
  \node[anchor=south, inner sep=1.2pt] at (\x-0.775,-3.72) {$\mathbf{x}_{\s}$};

  %% Prognose der Nachbarbahnen weiter an Konflikttest und an den MPC
  \draw[sigarrow] ([xshift=-2.5mm]pt\s.south) -- ([xshift=-2.5mm]hp\s.north);
  \node[anchor=west, inner sep=1.5pt] at (\x-0.19,-1.975) {$\hat{\mathbf{p}}_j$};
  \draw[route] (pt\s.east) -- (\x+0.80,-1.40) -- (\x+0.80,-3.28) -- (\x+0.40,-3.28) -- ([xshift=4mm]mp\s.north);

  %% gewaehlter Horizont
  \draw[sigarrow] ([xshift=-2.5mm]hp\s.south) -- ([xshift=-2.5mm]mp\s.north);
  \node[anchor=east, inner sep=1.5pt] at (\x-0.31,-3.15) {$H_{\s}$};

  %% Stellgroesse zurueck an die Drohne
  \draw[route] (mp\s.east) -- (\x+1.09,-3.75) -- (\x+1.09,-0.50) -- (\x+0.35,-0.50) -- (\x+0.35,0.87);
  \node[anchor=south east, inner sep=1.2pt] at (\x+1.07,-0.46) {$\mathbf{u}_{\s}$};
}

\end{tikzpicture}%

